Assouad spectrum of Gatzouras-Lalley carpets

We study the fine local scaling properties of a class of self-affine fractal sets called Gatzouras-Lalley carpets. More precisely, we establish a formula for the Assouad spectrum of all Gatzouras-Lalley carpets as the concave conjugate of an explicit piecewise-analytic function combined with a simple parameter change. Our formula implies a number of novel properties for the Assouad spectrum not previously observed for dynamically invariant sets; in particular, the Assouad spectrum can be a non-trivial differentiable function on the entire domain $(0,1)$ and can be strictly concave on open intervals. Our proof introduces a general framework for covering arguments using techniques developed in the context of multifractal analysis, including the method of types from large deviations theory and Lagrange duality from optimisation theory.

==> figures/carpet_attractor/fig.tex <==
\begin{tikzpicture}[scale=5]
    \begin{scope}[dotted]
        \draw[fill=gray!5] (0.0,0.0) rectangle (1/3,1/4);
        \draw[fill=gray!5] (0.0,1/2) rectangle (1/3,1/2+1/10);

        \draw[fill=gray!5] (1/2,1/4-1/7) rectangle (1,1/4+1/3-1/7);
        \draw[fill=gray!5] (1/2,3/4) rectangle (1,1);
    \end{scope}

    \begin{scope}[font=\tiny]
        \node[below] at (0,0) {$0$};
        \node[below] at (1,0) {$1$};
        \node[left] at (0,0) {$0$};
        \node[left] at (0,1) {$1$};
    \end{scope}
    \draw (0,0) rectangle (1,1);

    \draw[dashed] (1/3,0) -- (1/3,1);
    \draw[dashed] (1/2,0) -- (1/2,1);

    \node (gl) at (1/2,1/2) {\includegraphics[width=5cm]{figures/carpet_attractor/attractor.pdf}};
\end{tikzpicture}


==> figures/carpet_maps/fig.tex <==
\begin{tikzpicture}[scale=5]
    \begin{scope}[font=\tiny]
        \node[below] at (0,0) {$0$};
        \node[below] at (1,0) {$1$};
        \node[left] at (0,0) {$0$};
        \node[left] at (0,1) {$1$};
    \end{scope}
    \draw (0,0) rectangle (1,1);

    \draw[dashed] (1/3,0) -- (1/3,1);
    \draw[dashed] (1/2,0) -- (1/2,1);

    \begin{scope}[thick]
        \draw[fill=gray!10] (0.0,0.0) rectangle (1/3,1/4);
        \draw[fill=gray!10] (0.0,1/2) rectangle (1/3,1/2+1/10);

        \draw[fill=gray!10] (1/2,1/4-1/7) rectangle (1,1/4+1/3-1/7);
        \draw[fill=gray!10] (1/2,3/4) rectangle (1,1);
    \end{scope}
\end{tikzpicture}


==> figures/convex_spectrum/fig.tex <==
\begin{tikzpicture}[xscale=12,yscale=12]
    \draw[thick, localorange, smooth, dotted] plot file {figures/convex_spectrum/conjugate_dotted_1.txt};
    \draw[thick, localorange, smooth] plot file {figures/convex_spectrum/conjugate_1.txt};
    \draw[thick, smooth] plot file {figures/convex_spectrum/transition_1.txt};
    \draw[thick] (0.500364,1.41737) -- (1,1.41737);

    \draw[dashed] (0.0839257, 1.08435) node[below]{$\theta_{1,\min}$} -- (0.0839257,1.1404);
    \draw[dashed] (0.500364, 1.08435) node[below]{$\theta_{1,\max}$} -- (0.500364,1.41737);

    \draw[->] (-0.02, 1.08435) -- (1.02, 1.08435) node[above left]{$\theta$};
    \draw[->] (0, 1.08435-0.02) node[below]{$0$} -- (0, 1.41737+0.02) node[below right]{$\dimAs\theta K$};
    \draw (1, 1.08435-0.01) node[below]{$1$} -- (1, 1.08435+0.01);
\end{tikzpicture}


==> figures/convex_transform/fig.tex <==
\begin{tikzpicture}[xscale=35,yscale=6]
    \draw[thick, localorange, smooth] plot file {figures/convex_transform/transform_1.txt};

    \coordinate (i0) at (0.0843522,0);
    \coordinate (t0) at (0.0843522,-0.63224);
    \coordinate (i1) at (0.417375,0);
    \coordinate (t1) at (i1);

    \draw[dashed] (i0) node[above=0.2cm,fill=white]{$t_0$} -- (t0);
    \path (i1) node[above=0.2cm, fill=white]{$t_1$} -- (t1);

    \draw (i0) -- (i1);

    \node[vtx] (n0) at (i0) {};
    \node[vtx] (nt0) at (t0) {};
    \node[vtx] (n1) at (i1) {};
\end{tikzpicture}


==> figures/homog_spectrum/fig.tex <==
\def\rhomax{0.63145869}
\def\baseline{1.1758}
\begin{tikzpicture}[xscale=12,yscale=150]
    \begin{scope}[thick]
        \draw[domain=0:0.368541] plot (\x, 0.900824+0.274976+0.052895*\rhomax*\x/(1-\x);
        \draw[domain=0.368541:0.48,dotted] plot (\x, 0.900824+0.274976+0.052895*\rhomax*\x/(1-\x);

        \draw[domain=0:0.368541,dotted] plot (\x, 0.900824+0.284773+0.0263135*\rhomax*\x/(1-\x);
        \draw[domain=0.368541:0.450805] plot (\x, 0.900824+0.284773+0.0263135*\rhomax*\x/(1-\x);
        \draw[domain=0.450805:0.56,dotted] plot (\x, 0.900824+0.284773+0.0263135*\rhomax*\x/(1-\x);

        \draw[domain=0.602873:0.74,dotted] plot (\x, 0.900824+0.295329+0.00594682*\rhomax*\x/(1-\x);
        \draw[domain=0.450805:0.602873] plot (\x, 0.900824+0.295329+0.00594682*\rhomax*\x/(1-\x);
        \draw[domain=0:0.450805,dotted] plot (\x, 0.900824+0.295329+0.00594682*\rhomax*\x/(1-\x);

        \draw[dotted] (0,0.900824 + 0.30103) node[left]{$\dimA K$}-- (0.602873,0.900824 + 0.30103);
        \draw (0.602873,0.900824 + 0.30103) -- node[above]{$\dimAs\theta K$} (1,0.900824 + 0.30103);
    \end{scope}

    \draw[thick,->] (0,\baseline) node[left]{$\dimB K$} -- (1.05,\baseline);
    \draw (0,\baseline+0.0008) -- (0,\baseline-0.0008) node[below]{$0$};
    \draw (1,\baseline+0.0008) -- (1,\baseline-0.0008) node[below]{$1$};

    \draw[dashed] (0.368541,\baseline-0.0008) node[below]{$\theta_1$} -- (0.368541,1.19529);
    \draw[dashed] (0.450805,\baseline-0.0008) node[below]{$\theta_2$} -- (0.450805,1.19924);
    \draw[dashed] (0.602873,\baseline-0.0008) node[below]{$\theta_3$} -- (0.602873,1.20185);

    \node[vtx, localorange] (s1) at (0.368541,1.19529) {};
    \node[vtx, localgreen] (s2) at (0.450805,1.19924) {};
    \node[vtx, localblue] (s3) at (0.602873,1.20185) {};
\end{tikzpicture}


==> figures/homog_transform/fig.tex <==
\begin{tikzpicture}[xscale=500,yscale=60]
    \begin{scope}[thick, domain=0.274976:0.30103]
        \draw[localorange] plot (\x,2.71340271*\x-0.7990164);
        \draw[localgreen] plot (\x,1.92926933*\x-0.57571664);
        \draw[localblue] plot (\x,1.04318002*\x-0.31402848);
    \end{scope}

    \coordinate (b0) at (0.274976,0);
    \coordinate (b1) at (0.284773,0);
    \coordinate (b2) at (0.295329,0);
    \coordinate (b3) at (0.30103,0);

    \coordinate (t0) at (0.274976,-0.052895);
    \coordinate (t1) at (0.284773,-0.0263135);
    \coordinate (t2) at (0.295329,-0.00594682);
    \coordinate (t3) at (0.30103, 0);

    \draw[dashed] (b0) node[above,fill=white]{$t_0$} -- (t0);
    \draw[dashed] (b1) node[above,fill=white]{$t_1$} -- (t1);
    \draw[dashed] (b2) node[above,fill=white]{$t_2$} -- (t2);
    \draw[dashed] (b3) node[above,fill=white]{$t_3$} -- (t3);

    \node[vtx] (n0) at (b0){};
    \node[vtx] (n1) at (b1){};
    \node[vtx] (n2) at (b2){};
    \node[vtx] (n3) at (b3){};

    \node[vtx] (nt0) at (t0){};
    \node[vtx] (nt1) at (t1){};
    \node[vtx] (nt2) at (t2){};

    \draw (b0) -- (b3);
\end{tikzpicture}


==> figures/piecewise/fig.tex <==
\begin{tikzpicture}[xscale=40,yscale=10]
    \coordinate (t0) at (0.118585, -0.480531);
    \coordinate (t1) at (0.166828, -0.283151);
    \coordinate (t2) at (0.430605, 0);

    \coordinate (i0) at (0.118585, -0.53);
    \coordinate (i1) at (0.166828, -0.53);
    \coordinate (i2) at (0.430605, -0.53);


    \draw (i0) -- node[fill=white]{$I_1$} (i1) -- node[fill=white]{$I_2$} (i2);

    \coordinate (sl0) at (0.0873834, -0.684913);
    \coordinate (sr0) at (0.191945, 0);

    \coordinate (sl1) at (0.0873834, -0.475888);
    \coordinate (sr1) at (0.283541, 0);

    \coordinate (sl2) at (0.0873834, -0.414791);
    \coordinate (sr2) at (0.33771, 0);

    \coordinate (sl3) at (0.0873834, -0.343306);
    \coordinate (sr3) at (0.430605, 0);

    \draw[dashed,<->] (0.10,0) node[left]{$0$} -- (0.44,0);


    \draw[dashed] (i0) node[below=0.5cm]{$t_{\min}$} -- (t0);
    \draw[dashed] (i1) node[below=0.5cm]{$t_1$} -- (t1);
    \draw[dashed] (i2) node[below=0.5cm]{$t_{\max}$} -- (t2);
    \draw[thick, localorange] plot file {figures/piecewise/transform_1.txt};
    \draw[thick, localgreen, smooth] plot file {figures/piecewise/transform_2.txt};

    \draw[thick, draw=gray, dotted] (sl0) -- (sr0) node[anchor=south east,fill=white,rotate=58.59]{$\phi(\theta_{1,\min})$};
    \draw[thick,draw=gray,dotted] (sl1) -- (sr1) node[anchor=south east,fill=white,rotate=31.24]{$\phi(\theta_{1,\max})$};
    \draw[thick,draw=gray,dotted] (sl2) -- (sr2) node[anchor=south east,fill=white,rotate=22.5]{$\phi(\theta_{2,\min})$};
    \draw[thick,draw=gray,dotted] (sl3) -- (sr3) node[anchor=south east,fill=white,rotate=14.04]{$\phi(\theta_{2,\max})$};

    \node[vtx] (in0) at (i0){};
    \node[vtx] (in1) at (i1){};
    \node[vtx] (in2) at (i2){};

    \node[vtx] (tn0) at (t0){};
    \node[vtx] (tn1) at (t1){};
    \node[vtx] (tn2) at (t2){};
\end{tikzpicture}


==> figures/two_bump_spectrum/fig.tex <==
\begin{tikzpicture}
    \begin{axis}[
        ymax=1.057,
        xmax=1.05,
        xtick={0.001,0.999},
        xticklabels={$0$,$1$},
        xtick pos=bottom,
        ytick={1.0399520216923197,1.05528715},
        yticklabels={$\dimB K$, $\dimA K$},
        width=0.95\textwidth,
        height=6cm,
        xlabel={$\theta$},
        axis x line=center,
        axis y line=center
        ]
        \addplot[thick,black] table [x=x, y=y, col sep=comma] {figures/two_bump_spectrum/transition_1.txt};
        \addplot[thick,black] table [x=x, y=y, col sep=comma] {figures/two_bump_spectrum/transition_2.txt};
        \addplot[thick,black] table [x=x, y=y, col sep=comma] {figures/two_bump_spectrum/transition_3.txt};
        \addplot[thick,localorange] table [x=x, y=y, col sep=comma] {figures/two_bump_spectrum/conjugate_1.txt};
        \addplot[thick,localgreen] table [x=x, y=y, col sep=comma] {figures/two_bump_spectrum/conjugate_2.txt};

        \draw[localblue] (0.19,1.053) -- (0.19,1.0555) -- (0.28,1.0555) -- (0.28,1.053) -- cycle;
        \node[below] (ylabel) at (0.9,1.05428715) {$\dimAs\theta K$};
    \end{axis}
\end{tikzpicture}


==> figures/two_bump_spectrum_zoomed/fig.tex <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        axis line style={draw=none},
        xtick={0.207523, 0.220413, 0.246873, 0.253354},
        xtick style={draw=none},
        ytick style={draw=none},
        xtick pos=bottom,
        xticklabels={$\theta_{1,\min}$,$\theta_{1,\max}$,$\theta_{2,\min}$,$\theta_{2,\max}$},
        yticklabels=\empty,
        width=16cm,
        height=6cm,
        axis x line=center %
        ]
        \draw[dashed] (0.21,1.05528715) node[left]{$\dimA K$} -- (0.253354,1.05528715);

        \addplot[thick,black,<-,>=stealth] table [x=x, y=y, col sep=comma] {figures/two_bump_spectrum_zoomed/transition_1.txt};
        \addplot[thick,black] table [x=x, y=y, col sep=comma] {figures/two_bump_spectrum_zoomed/transition_2.txt};
        \draw[thick,black,->,>=stealth] (0.253354,1.05528715) -- (0.268,1.05528715);
        \addplot[thick,localorange] table [x=x, y=y, col sep=comma] {figures/two_bump_spectrum_zoomed/conjugate_1.txt};
        \addplot[thick,localgreen] table [x=x, y=y, col sep=comma] {figures/two_bump_spectrum_zoomed/conjugate_2.txt};

        \draw[dashed] (0.207523, 1.0531) -- (0.207523,1.05395);
        \draw[dashed] (0.220413, 1.0531) -- (0.220413,1.05464);
        \draw[dashed] (0.246873, 1.0531) -- (0.246873,1.05521);
        \draw[dashed] (0.253354, 1.0531) -- (0.253354,1.05529);
    \end{axis}
    \draw[localblue] (current bounding box.north east) -- (current bounding box.north west) -- (current bounding box.south west) -- (current bounding box.south east) -- cycle;
\end{tikzpicture}


==> figures/two_int/fig.tex <==
\def\baseline{0.9910}
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        xtick style={draw=none},
        ytick style={draw=none},
        xtick pos=bottom,
        xtick={0.268985, 0.271996, 0.277686, 0.280779},
        xticklabels={$\theta_{1,\max}$, $\theta_{2,\min}$, $\theta_{2,\max}$, $\theta_{3,\min}$},
        yticklabels=\empty,
        width=12cm,
        height=10cm,
        xlabel={$\theta$},
        ylabel={$\dimAs\theta K$},
        axis lines = middle,
        xmin=0.2673
        ]
        \addplot[thick,localorange] table [x=x, y=y, col sep=comma] {figures/two_int/conjugate_1.txt};
        \addplot[thick,localgreen] table [x=x, y=y, col sep=comma] {figures/two_int/conjugate_2.txt};
        \addplot[thick,black] table [x=x, y=y, col sep=comma] {figures/two_int/transition_1.txt};
        \addplot[thick,black] table [x=x, y=y, col sep=comma] {figures/two_int/transition_2.txt};

        \draw[dashed] (0.268985, \baseline) -- (0.268985,0.99141);
        \draw[dashed] (0.271996, \baseline) -- (0.271996,0.991633);
        \draw[dashed] (0.277686, \baseline) -- (0.277686,0.991911);
        \draw[dashed] (0.280779, \baseline) -- (0.280779,0.991983);
    \end{axis}
\end{tikzpicture}

